Magnetic Hopfions in the Faddeev-Skyrme-Maxwell model

We construct new solutions of the Faddeev-Skyrme-Maxwell model, which represent Hopf solitons coupled to magnetic fluxes. It turns out that coupling to the magnetic field allows for transmutations of the solitons, however, the results depend both on the type of the vacuum boundary condition and on the strength of the gauge coupling. It is shown that the structure of the magnetic fluxes of a gauged Hopfion is governed by the preimages of the points $\phi_3=\pm 1$.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
